FlashMap: Flow Map Speculative Decoding

Speculative decoding accelerates large language model (LLM) inference by using a lightweight drafter to propose a block of tokens that the target model verifies in one parallel pass. Autoregressive drafters generate this block one token at a time, whereas block diffusion drafters such as DFlash generate it in one pass, making drafting faster. However, these diffusion drafters predict each token independently, ignoring dependencies between tokens in the block. We introduce FlashMap, a continuous flow drafter that conditions a flow map language model on the target model's hidden states and generates the whole block in one forward pass while capturing inter-token dependencies. On Qwen3-8B, FlashMap is faster than a matched DFlash baseline on every benchmark, with 7% higher average speedup and up to 6.1x lossless acceleration.

==> figures/overview.tex <==
\definecolor{tgtcol}{RGB}{49,104,166}%
\definecolor{fmcol}{RGB}{32,116,136}%
\definecolor{dfcol}{RGB}{138,134,58}%
\definecolor{badcol}{RGB}{200,40,40}%
\definecolor{nycol}{RGB}{205,55,45}%
\definecolor{sdcol}{RGB}{40,95,190}%

\providecommand{\ptcluster}[5]{%
  \foreach \n in {1,...,#3} {
    \pgfmathsetmacro{\ua}{max(rnd, 0.002)}
    \pgfmathsetmacro{\rr}{#4*sqrt(-2*ln(\ua))}
    \pgfmathsetmacro{\th}{360*rnd}
    \fill[#5] ({#1+\rr*cos(\th)}, {#2+\rr*sin(\th)}) circle (0.6pt);
  }}%

\providecommand{\xmark}[2]{%
  \fill[badcol] (#1,#2) circle (2.4pt);
  \draw[white, line width=0.7pt] (#1-0.045,#2-0.045) -- (#1+0.045,#2+0.045) (#1-0.045,#2+0.045) -- (#1+0.045,#2-0.045);}%
\begin{tikzpicture}[
  font=\footnotesize,
  >={Stealth[length=3.6pt,width=3pt]},
  line cap=round,
  mod/.style={draw, rounded corners=2pt, align=center, line width=0.5pt, inner sep=2pt},
  frozen/.style={mod, fill=black!14, draw=black!55},
  trained/.style={mod, fill=fmcol!25, draw=fmcol!85!black},
  vbox/.style={rotate=90, minimum width=1.5cm, minimum height=0.46cm},
  tok/.style={draw=black!45, fill=white, rounded corners=1.2pt, inner xsep=2pt, inner ysep=0pt,
    font=\scriptsize, minimum height=0.25cm, text height=1.5ex, text depth=0.3ex},
  arr/.style={->, line width=0.55pt, draw=black!75},
  note/.style={font=\scriptsize, align=left, text=black!80},
  lbl/.style={font=\scriptsize, inner sep=1.5pt},
]


\begin{scope}[shift={(0, 3.45)}]
  \node[font=\footnotesize\bfseries, anchor=north west, inner sep=0pt] at (0.0, 3.5) {(a)};


  \node[mod, fill=white, draw=tgtcol, minimum width=1.5cm, minimum height=1.9cm]
    (tgt) at (0.95, 1.95) {\textbf{Target}\\\textbf{LLM}\\[2pt]{\scriptsize\color{black!65}(frozen)}};
  \node[tok] (c1) at (0.42, 0.55) {we};
  \node[tok, right=1.5pt of c1] (c2) {landed};
  \node[tok, right=1.5pt of c2, draw=tgtcol, line width=0.8pt] (c3) {in};
  \draw[arr] (c2.north) -- (c2.north |- tgt.south);


  \begin{scope}[on background layer]
    \fill[fmcol!4, draw=fmcol!60, rounded corners=4pt, line width=0.6pt] (2.3, 0.25) rectangle (12.95, 3.5);
  \end{scope}
  \node[anchor=north west, font=\footnotesize\bfseries, text=fmcol!80!black] at (2.36, 3.47) {\ours{} drafter};
  \node[anchor=north east, font=\scriptsize, text=fmcol!80!black] at (12.9, 3.45)
    {all $K$ slots in one pass};


  \pgfmathsetseed{11}
  \begin{scope}[shift={(2.95, 0.85)}]
    \foreach \k in {0,...,4} {
      \foreach \v in {0,...,7} {
        \pgfmathsetmacro{\g}{12 + 62*rnd}
        \fill[black!\g] (0.15*\v, 0.3*\k) rectangle ++(0.15, 0.3);
      }
    }
    \draw[black!55, line width=0.4pt] (0,0) rectangle (1.2, 1.5);
    \node[font=\scriptsize, below=1pt] at (0.6, 0) {noise $x_0 \sim \mathcal{N}(0, I)$};
    \draw[decorate, decoration={brace, amplitude=2.5pt}, black!60] (-0.06, 0.03) -- (-0.06, 1.47)
      node[midway, left=2pt, font=\scriptsize, text=black!75] {$K$};
  \end{scope}


  \node[frozen, vbox] (emb) at (4.85, 1.6) {Embed $E$};
  \draw[arr] (4.2, 1.6) -- (emb.north);


  \node[trained, vbox] (sa) at (5.9, 1.6) {Self-Attn};
  \node[trained, vbox] (ca) at (6.85, 1.6) {Cross-Attn};
  \node[trained, vbox] (mlp) at (7.8, 1.6) {MLP};
  \draw[arr] (sa.south) -- (ca.north);
  \draw[arr] (ca.south) -- (mlp.north);

  \coordinate (dittop) at ($(ca.east)+(0,0.1)$);
  \begin{scope}[on background layer]
    \node[draw=fmcol!70, fill=white, rounded corners=3pt, line width=0.5pt, inner sep=3.5pt,
      fit=(sa)(ca)(mlp)(dittop)] (dit) {};
  \end{scope}
  \node[font=\scriptsize, anchor=south east, inner sep=1pt] at (dit.north east) {$\times L$};
  \draw[arr] (emb.south) -- (emb.south -| dit.west);

  \node[lbl] (st) at (6.85, 0.39) {adaLN$(s, t)$};
  \draw[arr] ([yshift=1.5pt]st.north) -- (dit.south -| st);


  \node[trained, minimum height=0.32cm, inner ysep=1pt] (proj) at (6.85, 2.88) {Proj};
  \draw[arr] (tgt.east |- proj) -- node[below, lbl, pos=0.5] {hidden states} (proj.west);
  \draw[arr] (proj.south) -- (ca.east);


  \node[frozen, vbox] (head) at (8.95, 1.6) {LM head};
  \draw[arr] (dit.east |- head.north) -- (head.north);


  \pgfmathsetseed{3}
  \begin{scope}[shift={(9.6, 0.85)}]
    \foreach \k/\hot in {0/6, 1/1, 2/4, 3/2, 4/5} {
      \foreach \v in {0,...,7} {
        \ifnum\v=\hot
          \fill[fmcol] (0.15*\v, 1.2-0.3*\k) rectangle ++(0.15, 0.3);
        \else
          \pgfmathsetmacro{\g}{4 + 26*rnd}
          \fill[fmcol!\g] (0.15*\v, 1.2-0.3*\k) rectangle ++(0.15, 0.3);
        \fi
      }
    }
    \draw[black!55, line width=0.4pt] (0,0) rectangle (1.2, 1.5);
    \node[font=\scriptsize, below=1pt] at (0.6, 0) {logits};
  \end{scope}
  \draw[arr] (head.south) -- (9.57, 1.6);


  \foreach \k/\w in {0/new, 1/york, 2/on, 3/friday, 4/night} {
    \node[tok, draw=fmcol!80!black, minimum width=0.82cm] (d\k) at (12.25, 2.2-0.3*\k) {\w};
  }
  \node[font=\scriptsize, above=0pt of d0] {$\hat y_{1:K}$};
  \draw[arr] (10.86, 1.6) -- node[above, lbl] {argmax} (d2.west);


  \fill[black!14, draw=black!55, line width=0.4pt, rounded corners=1pt] (13.7, 3.3) rectangle ++(0.22, 0.14);
  \node[anchor=west, font=\scriptsize, inner sep=1pt] at (13.94, 3.37) {frozen};
  \fill[fmcol!25, draw=fmcol!85!black, line width=0.4pt, rounded corners=1pt] (14.8, 3.3) rectangle ++(0.22, 0.14);
  \node[anchor=west, font=\scriptsize, inner sep=1pt] at (15.04, 3.37) {trained};


  \node[mod, fill=white, draw=tgtcol, minimum width=1.8cm, minimum height=1.9cm, font=\scriptsize]
    (ver) at (14.95, 1.6) {\footnotesize\textbf{Target}\\\footnotesize\textbf{LLM}\\[2pt]verifies\\all $K$ slots\\in one pass};
  \draw[arr] (d2.east) -- (ver.west);


  \draw[arr, tgtcol, dashed] (ver.south) -- (ver.south |- 0, 0.0) -| (0.03, 1.95) -- (tgt.west);
  \node[font=\scriptsize, text=tgtcol, fill=white, inner sep=1.5pt] at (7.6, 0.0)
    {next round: accepted tokens extend the context};
\end{scope}

\node[font=\footnotesize\bfseries, anchor=north west, inner sep=0pt] at (0.0, 3.05) {(b)};
\node[anchor=north west, font=\footnotesize, inner sep=0pt] at (0.5, 3.05)
  {Drafting two slots after \textit{we landed in}; the target continues with \textit{new york} or \textit{san diego}, each with probability $\tfrac{1}{2}$.};


\foreach \xo in {0.95, 9.0} {
  \begin{scope}[shift={(\xo, 0.45)}]
    \draw[black!25, line width=0.3pt] (0,0) rectangle (2.0,2.0);
    \foreach \i in {0.5, 1.0, 1.5} {
      \draw[black!12, line width=0.3pt] (\i,0) -- (\i,2.0);
      \draw[black!12, line width=0.3pt] (0,\i) -- (2.0,\i);
    }
    \foreach \p in {0.5, 1.0, 1.5} \foreach \q in {0.5, 1.0, 1.5} \fill[black!30] (\p,\q) circle (0.6pt);
    \node[lbl, left] at (0, 0.5) {new};
    \node[lbl, left] at (0, 1.0) {?};
    \node[lbl, left] at (0, 1.5) {san};
    \node[lbl, below] at (0.5, 0) {york};
    \node[lbl, below] at (1.0, 0) {?};
    \node[lbl, below] at (1.5, 0) {diego};
    \node[lbl, rotate=90, text=black!55] at (-0.8, 1.0) {slot 1};
    \node[lbl, text=black!55] at (1.0, -0.4) {slot 2};
  \end{scope}
}

\begin{scope}[shift={(0.95, 0.45)}]
  \foreach \tx/\ty in {0.5/0.5, 1.5/1.5, 1.5/0.5, 0.5/1.5} {
    \draw[->, dfcol!90!black, line width=0.6pt, shorten >=3.4pt, shorten <=2.2pt] (1.0,1.0) -- (\tx,\ty);
    \fill[dfcol] (\tx,\ty) circle (2.8pt);
  }
  \fill[black] (1.0, 1.0) circle (1.5pt);
  \xmark{1.66}{0.34}
  \xmark{0.34}{1.66}
\end{scope}
\node[note, anchor=west, text width=4.5cm] at (3.2, 1.45)
  {\textbf{\color{dfcol!80!black}DFlash}.
   Each slot is predicted independently, so the draft follows $q_1(y_1)\,q_2(y_2)$.
   Half of the drafts mix the modes (\textit{new diego}, \textit{san york}) and are rejected at slot~2.};

\begin{scope}[shift={(9.0, 0.45)}]
  \pgfmathsetseed{5}
  \foreach \n in {1,...,110} {
    \pgfmathsetmacro{\ua}{max(rnd, 0.002)}
    \pgfmathsetmacro{\rr}{0.15*sqrt(-2*ln(\ua))}
    \pgfmathsetmacro{\th}{360*rnd}
    \pgfmathsetmacro{\px}{\rr*cos(\th)}
    \pgfmathsetmacro{\py}{\rr*sin(\th)}
    \pgfmathtruncatemacro{\side}{(\px + \py) < 0}
    \ifnum\side=1
      \fill[nycol, opacity=0.25] (1.0+\px, 1.0+\py) circle (0.6pt);
    \else
      \fill[sdcol, opacity=0.25] (1.0+\px, 1.0+\py) circle (0.6pt);
    \fi
  }
  \draw[->, nycol, line width=0.7pt, shorten >=3.6pt] (0.8, 0.8) -- (0.5, 0.5);
  \draw[->, sdcol, line width=0.7pt, shorten >=3.6pt] (1.2, 1.2) -- (1.5, 1.5);
  \fill[nycol] (0.5, 0.5) circle (2.8pt);
  \fill[sdcol] (1.5, 1.5) circle (2.8pt);
\end{scope}
\node[note, anchor=west, text width=4.5cm] at (11.18, 1.45)
  {\textbf{\color{fmcol}\ours{}}.
   Each noise sample $x_0$ is sent to a single block $X_{0,1}(x_0)$, so the noise selects the mode for both slots jointly.
   Every draft is \textit{new york} or \textit{san diego}.};

\draw[black!20, line width=0.4pt] (8.0, 0.1) -- (8.0, 2.55);

\end{tikzpicture}%
